On the local everywhere bounndedness of the minima of a class of integral functionals of the Calculus of the Variations with 1<q<2

In this paper we study the regularity and the boundedness of the minima of two classes of functionals of the calculus of variations

==> (inline-0) <==
\begin{tabular}{l}
$\triangle _{h,s}\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\right) $ \\ 
$=\frac{\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x+he_{s}\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+he_{s}\right)
-\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x\right) \right\vert
^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x\right) }{h}$ \\ 
$=\frac{1}{h}\left[ \left\vert \nabla u_{\varepsilon }^{\alpha }\left(
x\right) +th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\right\vert ^{p-2}\left( \nabla u_{\varepsilon }^{\alpha }\left( x\right)
+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) \right) %
\right] _{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left[ \left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-2}\left( \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) \right] \,dt$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-3}\frac{\left(
\nabla u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) ^{2}}{\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert }h\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) $ \\ 
$+\left\vert \nabla u^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u^{\alpha }\left( x\right) \right\vert ^{p-2}h\triangle _{h,s}\nabla
u^{\alpha }\left( x\right) \,dt$ \\ 
$=\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-3}\frac{\left( \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) ^{2}}{\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert }$ \\ 
$+\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) \right\vert
^{p-2}\,\,dt$ \\ 
$=\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-2}+\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-2}\,\,dt$ \\ 
$=\left( p-1\right) \,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\left( x\right) \int\limits_{0}^{1}\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-2}\,\,dt$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\varepsilon \,\triangle _{h,s}\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha
}\right) \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) dx$ \\ 
$=\int\limits_{\Omega }\varepsilon \,\left( p-1\right) \,\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left\vert \nabla u_{\varepsilon }^{\alpha }\left(
x\right) +th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\right\vert ^{p-2}\,\,dt\,\nabla \left( \eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) dx$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert u^{m}+th\triangle
_{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\right. \right. $
\\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{%
\sqrt{\left\vert u^{\alpha }+th\triangle _{h,s}u^{\alpha }\right\vert
^{2}+\varepsilon }}\right] _{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left( \partial _{s^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle
_{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{%
\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right) \,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( \sqrt{\left\vert u_{\varepsilon
}^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}$ \\ 
$\cdot \frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}h\triangle
_{h,s}u_{\varepsilon }^{\beta }$ \\ 
$+\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon
}^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert u_{\varepsilon
}^{m}+th\triangle _{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
,\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }%
}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}$ \\ 
$\cdot \frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}h\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }$ \\ 
$+\partial _{s^{\alpha }}G\left( \sqrt{\left\vert u_{\varepsilon
}^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\varepsilon
h\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\left( \left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial _{s^{\beta
}s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta }+th\triangle
_{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}%
\frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }%
}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,dt\,\triangle _{h,s}u_{\varepsilon }^{\beta }$ \\ 
$+\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial _{\xi ^{\beta
}s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,dt\,\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }$ \\ 
$+\int\limits_{0}^{1}\frac{\varepsilon \,\partial _{s^{\alpha }}G(x,t)}{%
\left( \left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{%
3}{2}}}\,dt\,\triangle _{h,s}u_{\varepsilon }^{\alpha }$%
\end{tabular}
\begin{tabular}{l}
$\partial _{s^{\beta }s^{\alpha }}G\left( x,t\right) =\partial _{s^{\beta
}s^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left( x,t\right)
\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon
}^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi
_{\varepsilon }^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \xi _{\varepsilon }^{m}\left( x,t\right) \right\vert
^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) =\partial _{\xi
^{\beta }s^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{s^{\alpha }}G(x,t)=\partial _{s^{\alpha }}G\left( \sqrt{%
\left\vert s_{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi _{\varepsilon
}^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\xi _{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon }%
\right) $%
\end{tabular}%
\end{equation*}%
where 
\begin{equation*}
\begin{tabular}{l}
$s_{\varepsilon }^{\alpha }\left( x,t\right) =u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }$ \\ 
\\ 
$\xi _{\varepsilon }^{\alpha }\left( x,t\right) =\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
\right) \frac{u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,dt$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,dt\,$ \\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,dt\,\triangle _{h,s}u_{\varepsilon }^{\alpha
}\,\eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
\right) \frac{u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle
_{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\right]
_{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left( \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle
_{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon }\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right) \,dt$%
\end{tabular}%
\end{equation*}%
since $G\in C^{2}\left( 
%TCIMACRO{\U{211d} }%
%BeginExpansion
\mathbb{R}
%EndExpansion
_{+,0}^{m}\times 
%TCIMACRO{\U{211d} }%
%BeginExpansion
\mathbb{R}
%EndExpansion
_{+,0}^{m}\right) $ we obtain%
\begin{equation}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u^{\beta
}+th\triangle _{h,s}u^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u^{\alpha }+th\triangle _{h,s}\nabla u^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,h\triangle _{h,s}u_{\varepsilon }^{\beta
}$ \\ 
$+\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left(
x,t\right) \frac{\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,h\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }$ \\ 
$+\frac{\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}%
\,h\,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dt$%
\end{tabular}
\begin{tabular}{l}
$\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) =\partial _{s^{\beta
}\xi ^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) =\partial _{\xi
^{\beta }\xi ^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\alpha }}G(x,t)=\partial _{\xi ^{\alpha }}G\left( \sqrt{%
\left\vert s_{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi _{\varepsilon
}^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\xi _{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon }%
\right) $%
\end{tabular}%
\end{equation*}%
where 
\begin{equation*}
\begin{tabular}{l}
$s_{\varepsilon }^{\alpha }\left( x,t\right) =u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }$ \\ 
\\ 
$\xi _{\varepsilon }^{\alpha }\left( x,t\right) =\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }$%
\end{tabular}%
\end{equation*}%
with $\alpha =1,...,m$. Using (4.20) we obtain%
\begin{equation*}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial _{s^{\beta }\xi
^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta }+th\triangle
_{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u^{\beta }+th\triangle
_{h,s}u^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u^{\alpha }+th\triangle _{h,s}\nabla u^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,\triangle _{h,s}u_{\varepsilon }^{\beta
}\,dt$ \\ 
$+\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }\xi
^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$+\int\limits_{0}^{1}\frac{\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{%
\left( \left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}%
}\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dt$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },%
\sqrt{\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert
^{2}+\varepsilon }\right) \frac{\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$+\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$+\int\limits_{\Omega }\,\,\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,dt\,\left( \eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) \,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },%
\sqrt{\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert
^{2}+\varepsilon }\right) \frac{\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$%
\end{tabular}%
\end{equation}%
Using (4.10), (4.12), (4.16), (4.19) and (4.21) we get%
\begin{equation}
\begin{tabular}{l}
$0$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\partial _{s}\eta \nabla \eta \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\eta \,\left( \partial _{s}\nabla \eta \right) \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\,\eta \nabla \eta \,\triangle _{h,s}\partial
_{s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\partial _{s}\eta \nabla \eta \,\triangle _{h,s}u_{\varepsilon }^{\alpha
}\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\eta \,\left( \partial _{s}\nabla \eta \right) \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\,\eta \nabla \eta \,\triangle _{h,s}\partial _{s}u_{\varepsilon
}^{\alpha }\,dx$%
\end{tabular}
\begin{tabular}{l}
$A_{\alpha }$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right) ^{2}\,\eta ^{2}\,dx\,dt$%
\end{tabular}%
\end{equation}%
and%
\begin{equation}
\begin{tabular}{l}
$B_{\alpha }$ \\ 
$=-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\partial _{s}\eta \nabla \eta \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\eta \,\left( \partial _{s}\nabla \eta \right) \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\varepsilon \,\left\vert
\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \,\,\eta \nabla \eta \,\triangle _{h,s}\partial
_{s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\partial _{s}\eta \nabla \eta \,\triangle _{h,s}u_{\varepsilon }^{\alpha
}\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\eta \,\left( \partial _{s}\nabla \eta \right) \,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$-2\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\partial _{\xi ^{\alpha
}}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\alpha }\left(
x+th\triangle _{h,s}x\right) }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\,\eta \nabla \eta \,\triangle _{h,s}\partial _{s}u_{\varepsilon
}^{\alpha }\,dx$%
\end{tabular}
\begin{tabular}{l}
$A$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\,\sum\limits_{\alpha
=1}^{m}I_{1,\alpha }\left( \triangle _{h,s}\left( \nabla u_{\varepsilon
}^{\alpha }\right) \right) ^{2}\eta ^{2}dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla
u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }%
}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}u_{\varepsilon }^{\beta }\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,$
\\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha =1}^{m}\frac{%
\varepsilon \,\partial _{s^{\alpha }}G(x,t)}{\left( \left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha =1}^{m}\frac{%
\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right) ^{2}\,\eta ^{2}\,dx\,dt\,$%
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l}
$2\sum\limits_{\alpha =1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega
}\left\vert \partial _{\xi ^{\alpha }}G\left( x,t\right) \right\vert \frac{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \right\vert }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\,\eta \left\vert \nabla \eta \right\vert \,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2L\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\left[ \left(
\left\vert u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q-1}{2}}+\left( \left\vert \nabla
u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q-1}{2}}\right] \,\,\,\eta \left\vert
\nabla \eta \right\vert \,\left\vert \triangle _{h,s}\partial
_{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2L\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega }\left( \left\vert
u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q-1}{2}}\,\,\,\eta \left\vert \nabla \eta
\right\vert \,\left\vert \triangle _{h,s}\partial _{s}u_{\varepsilon
}^{\alpha }\right\vert \,dx$ \\ 
$+2L\sum\limits_{\alpha =1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega
}\left( \left\vert \nabla u_{\varepsilon }\left( x+th\triangle
_{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{\frac{q-1}{2}%
}\,\,\,\eta \left\vert \nabla \eta \right\vert \,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$%
\end{tabular}%
\end{equation}%
since%
\begin{equation}
\begin{tabular}{l}
$2L\sum\limits_{\alpha =1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega
}\left( \left\vert u_{\varepsilon }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{2}+\varepsilon \right) ^{\frac{q-1}{2}}\,\,\,\eta \left\vert
\nabla \eta \right\vert \,\left\vert \triangle _{h,s}\partial
_{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{\left( \left\vert u_{\varepsilon }\left( x+th\triangle _{h,s}x\right)
\right\vert ^{2}+\varepsilon \right) ^{\frac{q-1}{2}}}{\varrho -\tau }%
\,\,\,\eta \,\left\vert \triangle _{h,s}\partial _{s}u_{\varepsilon
}^{\alpha }\right\vert \,dx$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{W_{2,\varepsilon }^{\frac{2-q}{2}}\left( \left\vert u_{\varepsilon
}\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{%
\frac{q-1}{2}}}{\varrho -\tau }\,\,\,W_{2,\varepsilon }^{\frac{q-2}{2}}\eta
\,\left\vert \triangle _{h,s}\partial _{s}u_{\varepsilon }^{\alpha
}\right\vert \,dx\,$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{W_{2,\varepsilon }^{2-q}\left( \left\vert u_{\varepsilon }\left(
x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{q-1}}{2%
\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}\,\,+\frac{\tilde{\delta}%
_{1}}{2}\,W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$\leq \tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{Lcm}{\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}%
\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{2-q}\left( \left\vert u_{\varepsilon }\left(
x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon \right)
^{q-1}\,\,\,dx$ \\ 
$\leq \tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{Lcm}{\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}%
\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\frac{%
2-q}{q}W_{2,\varepsilon }^{q}+\frac{2\left( q-1\right) }{q}\left( \left\vert
u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q}{2}}\,\,\,dx$%
\end{tabular}%
\end{equation}%
and 
\begin{equation}
\begin{tabular}{l}
$2L\sum\limits_{\alpha =1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega
}\left( \left\vert \nabla u_{\varepsilon }\left( x+th\triangle
_{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{\frac{q-1}{2}%
}\,\,\,\eta \left\vert \nabla \eta \right\vert \,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{\left( \left\vert \nabla u_{\varepsilon }\left( x+th\triangle
_{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{\frac{q-1}{2}}}{%
\varrho -\tau }\,\,\,\eta \,\left\vert \triangle _{h,s}\partial
_{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{W_{2,\varepsilon }^{\frac{2-q}{2}}\left( \left\vert \nabla
u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q-1}{2}}}{\varrho -\tau }%
\,\,\,W_{2,\varepsilon }^{\frac{q-2}{2}}\eta \,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert \,dx\,$ \\ 
$\leq 2Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\frac{W_{2,\varepsilon }^{2-q}\left( \left\vert \nabla u_{\varepsilon
}\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon \right)
^{q-1}}{2\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}\,\,+\frac{%
\tilde{\delta}_{1}}{2}\,W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert
\triangle _{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$
\\ 
$\leq \tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{Lcm}{\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}%
\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{2-q}\left( \left\vert \nabla u_{\varepsilon }\left(
x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon \right)
^{q-1}\,\,\,dx$ \\ 
$\leq \tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{Lcm}{\tilde{\delta}_{1}\left( \varrho -\tau \right) ^{2}}%
\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\frac{%
2-q}{q}W_{2,\varepsilon }^{q}+\frac{2\left( q-1\right) }{q}\left( \left\vert
\nabla u_{\varepsilon }\left( x+th\triangle _{h,s}x\right) \right\vert
^{2}+\varepsilon \right) ^{\frac{q}{2}}\,\,\,dx$%
\end{tabular}%
\end{equation}%
then, using (4.40) and (4.42), it follows%
\begin{equation}
\begin{tabular}{l}
$2\sum\limits_{\alpha =1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{\Omega
}\left\vert \partial _{\xi ^{\alpha }}G\left( x,t\right) \right\vert \frac{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x+th\triangle
_{h,s}x\right) \right\vert }{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x+th\triangle _{h,s}x\right) \right\vert ^{2}+\varepsilon }%
}\,\,\eta \left\vert \nabla \eta \right\vert \,\left\vert \triangle
_{h,s}\partial _{s}u_{\varepsilon }^{\alpha }\right\vert \,dx$ \\ 
$\leq 2\tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{2Lcm\left( 2-q\right) }{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left(
\varrho -\tau \right) ^{2}}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho
}\left( x_{0}\right) }\left( \left\vert u_{\varepsilon }\left( x+th\triangle
_{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{\frac{q}{2}}\,\,\,dx$
\\ 
$+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\int\limits_{0}^{1}\,dt\,\int\limits_{B_{\varrho }\left(
x_{0}\right) }\left( \left\vert \nabla u_{\varepsilon }\left( x+th\triangle
_{h,s}x\right) \right\vert ^{2}+\varepsilon \right) ^{\frac{q}{2}}\,\,\,dx$
\\ 
$\leq 2\tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }W_{2,\varepsilon
}^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}\,dx$ \\ 
$+\frac{2Lcm\left( 2-q\right) }{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left(
\varrho -\tau \right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right)
}\left( \left\vert u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$ \\ 
$+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$%
\end{tabular}%
\end{equation}%
Usinig (4.26), (4.30), (4.31), (4.33), (4.34), (4.35) (4.38) and (4.43) we
have%
\begin{equation}
\begin{tabular}{l}
$\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\sum\limits_{\alpha
=1}^{m}W_{2,\varepsilon }^{p-2}\left( \triangle _{h,s}\left( \nabla
u_{\varepsilon }^{\alpha }\right) \right) ^{2}\eta ^{2}dx+\vartheta \nu
\int\limits_{\Omega }\left( W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon
}^{q-2}\right) \left( \left\vert \triangle _{h,s}\left( \nabla
u_{\varepsilon }\right) \right\vert ^{2}+\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta ^{2}dx$ \\ 
$\leq \frac{2mc}{\left( \varrho -\tau \right) ^{2}}\frac{p-1}{p}%
\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\,\left\vert \nabla
u_{\varepsilon }\right\vert ^{p}\,\,dx+\frac{2c}{\left( \varrho -\tau
\right) ^{2}}\frac{m}{p}\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\,\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{p}\,dx$ \\ 
$+\frac{2mc}{\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{3\varrho
}\left( x_{0}\right) }\,\left\vert \nabla u_{\varepsilon }\right\vert
^{p}\,\,\,dx+\frac{2mc}{\left( \varrho -\tau \right) ^{2}}%
\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\,\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{p}\,dx$ \\ 
$+c\delta \sum\limits_{\alpha =1}^{m}\,\int\limits_{B_{\varrho }\left(
x_{0}\right) }\varepsilon \,\eta ^{2}\,W_{2,\varepsilon }^{p-2}\left\vert
\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+\frac{cm\varepsilon }{\delta \left( \varrho -\tau \right) ^{2}}%
\int\limits_{B_{3\varrho }\left( x_{0}\right) }\,\,\frac{2-p}{p}%
W_{2,\varepsilon }^{p}+\frac{2\left( p-1\right) }{p}\left\vert \nabla
u_{\varepsilon }\right\vert ^{p}\,\,dx$ \\ 
$+\frac{mLc2^{q+1}}{\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\left\vert \nabla u_{\varepsilon }\right\vert
^{q}+\left\vert u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx\,+\frac{2mpLc}{%
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{\varrho }\left(
x_{0}\right) }\,\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{q}\,dx$ \\ 
$+\frac{mLc2^{q+1}}{\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\left\vert \nabla u_{\varepsilon }\right\vert
^{q}+\left\vert u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx\,+\frac{2mpLc}{%
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{\varrho }\left(
x_{0}\right) }\,\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{q}\,dx$ \\ 
$+2\tilde{\delta}_{1}\,Lc\sum\limits_{\alpha
=1}^{m}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }W_{2,\varepsilon
}^{q-2}\eta ^{2}\,\left\vert \triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}\,dx$ \\ 
$+\frac{2Lcm\left( 2-q\right) }{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left(
\varrho -\tau \right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right)
}\left( \left\vert u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$ \\ 
$+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$%
\end{tabular}%
\end{equation}%
and%
\begin{equation}
\begin{tabular}{l}
$\left( p-1\right) \int\limits_{B_{\varrho }\left( x_{0}\right) }\varepsilon
\,\sum\limits_{\alpha =1}^{m}W_{2,\varepsilon }^{p-2}\left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right\vert ^{2}\eta
^{2}dx+\vartheta \nu \int\limits_{B_{\varrho }\left( x_{0}\right) }\left(
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right) \left( \left\vert
\triangle _{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert
^{2}+\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta
^{2}dx$ \\ 
$\leq \frac{4mc}{\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{p}\,\,dx+\frac{8mc}{\left( \varrho -\tau \right) ^{2}}%
\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\,\,\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{p}\,dx++\frac{cm\varepsilon }{\delta
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3\varrho }\left(
x_{0}\right) }\,\,\frac{2-p}{p}W_{2,\varepsilon }^{p}\,\,dx$ \\ 
$+c\delta \sum\limits_{\alpha =1}^{m}\,\int\limits_{B_{\varrho }\left(
x_{0}\right) }\varepsilon \,\eta ^{2}\,W_{2,\varepsilon }^{p-2}\left\vert
\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}\,dx$ \\ 
$+2\tilde{\delta}_{1}\,Lmc\,\int\limits_{B_{\varrho }\left( x_{0}\right)
}\left( W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right) \eta
^{2}\,\left( \left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon
}\right) \right\vert ^{2}+\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\right) \,dx$ \\ 
$+\frac{mLc2^{q}}{\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3\varrho
}\left( x_{0}\right) }\left\vert \nabla u_{\varepsilon }\right\vert
^{q}+\left\vert u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx\,+\frac{4mpLc}{%
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{\varrho }\left(
x_{0}\right) }\,\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{q}\,dx$ \\ 
$+\frac{2Lcm\left( 2-q\right) }{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left(
\varrho -\tau \right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right)
}\left( \left\vert u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$ \\ 
$+\frac{2\left( q-1\right) Lcm}{\tilde{\delta}_{1}q\left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left(
\left\vert \nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q}{2}}\,\,\,dx$%
\end{tabular}
\begin{tabular}{l}
$\frac{\left( p-1\right) }{2}\int\limits_{B_{\varrho }\left( x_{0}\right)
}\varepsilon \,\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\left( \triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right) ^{2}\eta
^{2}dx+\frac{\nu \vartheta }{2}\int\limits_{B_{\varrho }\left( x_{0}\right) }%
\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left(
\left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert
^{2}+\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta
^{2}dx$ \\ 
$\leq \frac{4mc}{\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{p}\,\,dx+\frac{8mc}{\left( \varrho -\tau \right) ^{2}}%
\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\,\,\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{p}\,dx++\frac{cm\varepsilon }{\delta
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3\varrho }\left(
x_{0}\right) }\,\,\frac{2-p}{p}W_{2,\varepsilon }^{p}\,\,dx$ \\ 
$+\frac{mLc2^{q}}{\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{3\varrho
}\left( x_{0}\right) }\left\vert \nabla u_{\varepsilon }\right\vert
^{q}+\left\vert u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx\,+\frac{4mpLc}{%
\left( \varrho -\tau \right) ^{2}}\int\limits_{B_{\varrho }\left(
x_{0}\right) }\,\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{q}\,dx$ \\ 
$+\frac{8\left( Lcm\right) ^{2}\left( 2-q\right) 2^{q-1}}{\nu \vartheta
q\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{\varrho }\left(
x_{0}\right) }\left\vert \nabla u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx+%
\frac{8\left( Lcm\right) ^{2}2^{q-1}}{\nu \vartheta \left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left\vert
u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx$ \\ 
$+\frac{8\left( Lcm\right) ^{2}2^{q-1}}{\nu \vartheta \left( \varrho -\tau
\right) ^{2}}\,\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left\vert
\nabla u_{\varepsilon }\right\vert ^{q}+1\,\,\,dx$%
\end{tabular}
\begin{tabular}{l}
$\frac{\left( p-1\right) }{2}\int\limits_{B_{\tau }\left( x_{0}\right)
}\varepsilon \,\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\left( \triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right) ^{2}dx+\frac{%
\nu \vartheta }{2}\int\limits_{B_{\tau }\left( x_{0}\right) }\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left( \left\vert
\triangle _{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert
^{2}+\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) dx$
\\ 
$\leq \frac{4mc}{\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\,\varepsilon \left\vert \nabla u_{\varepsilon
}\right\vert ^{p}\,\,dx+\frac{8mc\varepsilon }{\left( \varrho -\tau \right)
^{2}}\,\int\limits_{B_{\varrho }\left( x_{0}\right) }\,\,\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{p}\,dx++\frac{cm\left(
2-p\right) \varepsilon }{p\left( p-1\right) \left( \varrho -\tau \right) ^{2}%
}\int\limits_{B_{3\varrho }\left( x_{0}\right) }\,\,W_{2,\varepsilon
}^{p}\,\,dx$ \\ 
$+\frac{C_{m,L,q,\nu ,\vartheta }mLc2^{q}}{\left( \varrho -\tau \right) ^{2}}%
\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left\vert \nabla
u_{\varepsilon }\right\vert ^{q}+\left\vert u_{\varepsilon }\right\vert
^{q}+1\,\,\,dx\,+\frac{4mpLc}{\left( \varrho -\tau \right) ^{2}}%
\int\limits_{B_{\varrho }\left( x_{0}\right) }\,\,\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{q}\,dx$%
\end{tabular}
\begin{tabular}{l}
$\left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon }\right)
\right\vert ^{q}=W_{2,\varepsilon }^{\frac{\left( 2-q\right) q}{2}%
}W_{2,\varepsilon }^{\frac{\left( q-2\right) q}{2}}\left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert ^{q}$ \\ 
$\leq \frac{2-q}{2}W_{2,\varepsilon }^{q}+\frac{q}{2}W_{2,\varepsilon
}^{q-2}\left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon }\right)
\right\vert ^{2}$%
\end{tabular}
\begin{tabular}{l}
$\frac{\vartheta \nu }{2}\int\limits_{B_{\tau }\left( x_{0}\right) }\left[
\left\vert \nabla u_{\varepsilon }\left( x\right) \right\vert
^{2}+\varepsilon \right] ^{\frac{q-2}{2}}\left\vert Hu_{\varepsilon
}\right\vert ^{2}dx$ \\ 
$\leq \frac{T_{q,m}}{\left( \varrho -\tau \right) ^{2}}\,\int\limits_{B_{3%
\varrho }\left( x_{0}\right) }\,\varepsilon \left\vert \nabla u_{\varepsilon
}\right\vert ^{p}\,\,+1\,dx+\frac{G_{q,m,L}}{\left( \varrho -\tau \right)
^{2}}\int\limits_{B_{3\varrho }\left( x_{0}\right) }\left\vert \nabla
u_{\varepsilon }\right\vert ^{q}+\left\vert u_{\varepsilon }\right\vert
^{q}+1\,\,\,dx\,$%
\end{tabular}
